Data Rate Limitations for Stabilization of Uncertain Systems over Lossy Channels

This paper considers data rate limitations for mean square stabilization of uncertain discrete-time linear systems via finite data rate and lossy channels. For a plant having parametric uncertainties, a necessary condition and a sufficient condition are derived, represented by the data rate, the packet loss probability, uncertainty bounds on plant parameters, and the unstable eigenvalues of the plant. The results extend those existing in the area of networked control, and in particular, the condition is exact for the scalar plant case.

==> fig_system.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 29.0000, 14.1000)(  9.8000,-18.0000)
% BOX 2 0 3 0 Black White
% 2 1000 400 1700 800
% 
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 1700 400}%
\special{pa 1700 800}%
\special{pa 1000 800}%
\special{pa 1000 400}%
\special{pa 1700 400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1200 560 1200 660 2 0 0 0
% Plant
\put(12.0000,-6.6000){\makebox(0,0)[lb]{Plant}}%
% BOX 2 0 3 0 Black White
% 2 2200 400 2900 800
% 
\special{pn 8}%
\special{pa 2200 400}%
\special{pa 2900 400}%
\special{pa 2900 800}%
\special{pa 2200 800}%
\special{pa 2200 400}%
\special{pa 2900 400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2310 560 2310 660 2 0 0 0
% Encoder
\put(23.1000,-6.6000){\makebox(0,0)[lb]{Encoder}}%
% BOX 2 0 3 0 Black White
% 2 2200 1400 2900 1800
% 
\special{pn 8}%
\special{pa 2200 1400}%
\special{pa 2900 1400}%
\special{pa 2900 1800}%
\special{pa 2200 1800}%
\special{pa 2200 1400}%
\special{pa 2900 1400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2320 1555 2320 1655 2 0 0 0
% Decoder
\put(23.2000,-16.5500){\makebox(0,0)[lb]{Decoder}}%
% BOX 2 0 3 0 Black White
% 2 1000 1400 1700 1800
% 
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 1700 1400}%
\special{pa 1700 1800}%
\special{pa 1000 1800}%
\special{pa 1000 1400}%
\special{pa 1700 1400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1060 1560 1060 1660 2 0 0 0
% Controller
\put(10.6000,-16.6000){\makebox(0,0)[lb]{Controller}}%
% VECTOR 2 0 3 0 Black White
% 2 1700 600 2190 600
% 
\special{pn 8}%
\special{pa 1700 600}%
\special{pa 2190 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2190 600}%
\special{pa 2124 580}%
\special{pa 2138 600}%
\special{pa 2124 620}%
\special{pa 2190 600}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2200 1600 1700 1600
% 
\special{pn 8}%
\special{pa 2200 1600}%
\special{pa 1700 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 1700 1600}%
\special{pa 1768 1620}%
\special{pa 1754 1600}%
\special{pa 1768 1580}%
\special{pa 1700 1600}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1350 1400 1350 800
% 
\special{pn 8}%
\special{pa 1350 1400}%
\special{pa 1350 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1350 800}%
\special{pa 1330 868}%
\special{pa 1350 854}%
\special{pa 1370 868}%
\special{pa 1350 800}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1870 450 1870 550 2 0 0 0
% $y_k$
\put(18.7000,-5.5000){\makebox(0,0)[lb]{$y_k$}}%
% STR 2 0 3 0 Black White
% 4 3155 450 3155 550 2 0 0 0
% $s_k$
\put(31.5500,-5.5000){\makebox(0,0)[lb]{$s_k$}}%
% STR 2 0 3 0 Black White
% 4 3150 1450 3150 1550 2 0 0 0
% $\gamma_{k}s_k$
\put(31.5000,-15.5000){\makebox(0,0)[lb]{$\gamma_{k}s_k$}}%
% STR 2 0 3 0 Black White
% 4 2510 1070 2510 1170 3 0 0 0
% $\gamma_{k-1}$
\put(25.1000,-11.7000){\makebox(0,0)[rb]{$\gamma_{k-1}$}}%
% STR 2 0 3 0 Black White
% 4 1320 1070 1320 1170 3 0 0 0
% $u_k$
\put(13.2000,-11.7000){\makebox(0,0)[rb]{$u_k$}}%
% VECTOR 2 0 3 0 Black White
% 2 2550 1400 2550 800
% 
\special{pn 8}%
\special{pa 2550 1400}%
\special{pa 2550 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2550 800}%
\special{pa 2530 868}%
\special{pa 2550 854}%
\special{pa 2570 868}%
\special{pa 2550 800}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1870 1450 1870 1550 2 0 0 0
% $\mathcal{Y}_k$
\put(18.7000,-15.5000){\makebox(0,0)[lb]{$\mathcal{Y}_k$}}%
% STR 2 0 3 0 Black White
% 4 3445 995 3445 1095 2 0 0 0
% Lossy
\put(34.4500,-10.9500){\makebox(0,0)[lb]{Lossy}}%
% STR 2 0 3 0 Black White
% 4 3370 1075 3370 1175 2 0 0 0
% channel
\put(33.7000,-11.7500){\makebox(0,0)[lb]{channel}}%
% VECTOR 2 0 3 0 Black White
% 2 3600 605 3600 920
% 
\special{pn 8}%
\special{pa 3600 606}%
\special{pa 3600 920}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 920}%
\special{pa 3620 854}%
\special{pa 3600 868}%
\special{pa 3580 854}%
\special{pa 3600 920}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3600 1290 3600 1600
% 
\special{pn 8}%
\special{pa 3600 1290}%
\special{pa 3600 1600}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White
% 4 3600 1100 3320 915 3320 915 3320 915
% 
\special{pn 8}%
\special{ar 3600 1100 280 186  0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White
% 2 2900 600 3600 600
% 
\special{pn 8}%
\special{pa 2900 600}%
\special{pa 3600 600}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3600 1600 2900 1600
% 
\special{pn 8}%
\special{pa 3600 1600}%
\special{pa 2900 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2900 1600}%
\special{pa 2968 1620}%
\special{pa 2954 1600}%
\special{pa 2968 1580}%
\special{pa 2900 1600}%
\special{fp}%
\end{picture}%

